Improved bounds for the smallest 4-chromatic graph of girth six

For integers $k,g \ge 3$ let $n_g(k)$ denote the minimum order of a graph with chromatic number $k$ and girth at least $g$. Exoo and Goedgebeur (DMTCS 2019) proved $26 \le n_6(4) \le 66$; their 66-vertex witness has remained the smallest known 4-chromatic graph of girth 6. We improve both bounds to $29 \le n_6(4) \le 64$. The upper bound is witnessed by an explicit 4-chromatic graph of girth 6 on 64 vertices with 152 edges; it is vertex- and edge-critical, and its automorphism group is cyclic of order 8 and acts semiregularly. The lower bound is an exhaustive isomorph-free computation in the SAT modulo symmetries framework with co-certificate learning, driven by the Liu-Postle edge-density bound for 4-critical graphs of girth five; it re-derives $n_6(4) \ge 26$ by a disjoint method and is validated on the known values $n_4(4)=11$ and $n_5(4)=21$. We complement the bounds with structural obstructions: no smaller witness arises from either known witness by local modifications; no 4-chromatic Cayley graph of girth 6 exists on 54-63 vertices (for orders 59 and 61 no vertex-transitive witness exists at all); and no witness on at most 63 vertices admits a semiregular automorphism group with two or three vertex orbits, for any finite group. Since every known witness of an $n_g(4)$ record with $g \ge 6$ is a lift of a small base graph along a semiregular action, these results close the most symmetric part of that regime below 64 vertices. All properties of the new graph are verified by independent programs and formally certified in the Lean 4 proof assistant: the non-3-colourability is established inside Lean by a formally verified checker that re-validates a 219,532-node refutation certificate, with a machine-checked soundness theorem.

==> fig_g64.tex <==
% Figure generated by gen_fig_g64.py -- do not edit by hand.
\begin{tikzpicture}[
  v0/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=6.4pt,line width=0.5pt},
  v1/.style={rectangle,draw=black,fill=black!25,inner sep=0pt,minimum size=5.8pt,line width=0.5pt},
  v2/.style={regular polygon,regular polygon sides=3,draw=black,fill=black!55,inner sep=0pt,minimum size=7.6pt,line width=0.5pt},
  v3/.style={diamond,draw=black,fill=black,inner sep=0pt,minimum size=7.2pt,line width=0.5pt},
  e/.style={line width=0.3pt,black!35},
  w/.style={line width=1.3pt,black}
]
\coordinate (p0) at (0.0000,7.0000);
\coordinate (p1) at (0.6861,6.9663);
\coordinate (p2) at (1.3656,6.8655);
\coordinate (p3) at (2.0320,6.6986);
\coordinate (p4) at (2.6788,6.4672);
\coordinate (p5) at (3.2998,6.1734);
\coordinate (p6) at (3.8890,5.8203);
\coordinate (p7) at (4.4408,5.4111);
\coordinate (p8) at (4.9497,4.9497);
\coordinate (p9) at (5.4111,4.4408);
\coordinate (p10) at (5.8203,3.8890);
\coordinate (p11) at (6.1734,3.2998);
\coordinate (p12) at (6.4672,2.6788);
\coordinate (p13) at (6.6986,2.0320);
\coordinate (p14) at (6.8655,1.3656);
\coordinate (p15) at (6.9663,0.6861);
\coordinate (p16) at (7.0000,0.0000);
\coordinate (p17) at (6.9663,-0.6861);
\coordinate (p18) at (6.8655,-1.3656);
\coordinate (p19) at (6.6986,-2.0320);
\coordinate (p20) at (6.4672,-2.6788);
\coordinate (p21) at (6.1734,-3.2998);
\coordinate (p22) at (5.8203,-3.8890);
\coordinate (p23) at (5.4111,-4.4408);
\coordinate (p24) at (4.9497,-4.9497);
\coordinate (p25) at (4.4408,-5.4111);
\coordinate (p26) at (3.8890,-5.8203);
\coordinate (p27) at (3.2998,-6.1734);
\coordinate (p28) at (2.6788,-6.4672);
\coordinate (p29) at (2.0320,-6.6986);
\coordinate (p30) at (1.3656,-6.8655);
\coordinate (p31) at (0.6861,-6.9663);
\coordinate (p32) at (0.0000,-7.0000);
\coordinate (p33) at (-0.6861,-6.9663);
\coordinate (p34) at (-1.3656,-6.8655);
\coordinate (p35) at (-2.0320,-6.6986);
\coordinate (p36) at (-2.6788,-6.4672);
\coordinate (p37) at (-3.2998,-6.1734);
\coordinate (p38) at (-3.8890,-5.8203);
\coordinate (p39) at (-4.4408,-5.4111);
\coordinate (p40) at (-4.9497,-4.9497);
\coordinate (p41) at (-5.4111,-4.4408);
\coordinate (p42) at (-5.8203,-3.8890);
\coordinate (p43) at (-6.1734,-3.2998);
\coordinate (p44) at (-6.4672,-2.6788);
\coordinate (p45) at (-6.6986,-2.0320);
\coordinate (p46) at (-6.8655,-1.3656);
\coordinate (p47) at (-6.9663,-0.6861);
\coordinate (p48) at (-7.0000,-0.0000);
\coordinate (p49) at (-6.9663,0.6861);
\coordinate (p50) at (-6.8655,1.3656);
\coordinate (p51) at (-6.6986,2.0320);
\coordinate (p52) at (-6.4672,2.6788);
\coordinate (p53) at (-6.1734,3.2998);
\coordinate (p54) at (-5.8203,3.8890);
\coordinate (p55) at (-5.4111,4.4408);
\coordinate (p56) at (-4.9497,4.9497);
\coordinate (p57) at (-4.4408,5.4111);
\coordinate (p58) at (-3.8890,5.8203);
\coordinate (p59) at (-3.2998,6.1734);
\coordinate (p60) at (-2.6788,6.4672);
\coordinate (p61) at (-2.0320,6.6986);
\coordinate (p62) at (-1.3656,6.8655);
\coordinate (p63) at (-0.6861,6.9663);
% edges (the 6 of the witness C6 last, in a thick stroke)
\draw[e] (p0) -- (p24);
\draw[e] (p0) -- (p49);
\draw[e] (p0) -- (p60);
\draw[e] (p1) -- (p6);
\draw[e] (p1) -- (p16);
\draw[e] (p1) -- (p23);
\draw[e] (p1) -- (p39);
\draw[e] (p1) -- (p43);
\draw[e] (p2) -- (p12);
\draw[e] (p2) -- (p34);
\draw[e] (p2) -- (p47);
\draw[e] (p2) -- (p54);
\draw[e] (p3) -- (p20);
\draw[e] (p3) -- (p25);
\draw[e] (p3) -- (p35);
\draw[e] (p3) -- (p45);
\draw[e] (p4) -- (p8);
\draw[e] (p4) -- (p12);
\draw[e] (p4) -- (p51);
\draw[e] (p4) -- (p58);
\draw[e] (p4) -- (p60);
\draw[e] (p5) -- (p6);
\draw[e] (p5) -- (p27);
\draw[e] (p5) -- (p46);
\draw[e] (p5) -- (p47);
\draw[e] (p5) -- (p62);
\draw[e] (p6) -- (p13);
\draw[e] (p6) -- (p18);
\draw[e] (p6) -- (p29);
\draw[e] (p7) -- (p26);
\draw[e] (p7) -- (p29);
\draw[e] (p7) -- (p33);
\draw[e] (p7) -- (p49);
\draw[e] (p7) -- (p56);
\draw[e] (p8) -- (p23);
\draw[e] (p8) -- (p32);
\draw[e] (p8) -- (p48);
\draw[e] (p8) -- (p57);
\draw[e] (p9) -- (p14);
\draw[e] (p9) -- (p24);
\draw[e] (p9) -- (p31);
\draw[e] (p9) -- (p47);
\draw[e] (p9) -- (p51);
\draw[e] (p10) -- (p20);
\draw[e] (p10) -- (p42);
\draw[e] (p10) -- (p55);
\draw[e] (p10) -- (p62);
\draw[e] (p11) -- (p28);
\draw[e] (p11) -- (p33);
\draw[e] (p11) -- (p43);
\draw[e] (p11) -- (p53);
\draw[e] (p12) -- (p16);
\draw[e] (p12) -- (p20);
\draw[e] (p12) -- (p59);
\draw[e] (p13) -- (p14);
\draw[e] (p13) -- (p35);
\draw[e] (p13) -- (p54);
\draw[e] (p13) -- (p55);
\draw[e] (p14) -- (p21);
\draw[e] (p14) -- (p26);
\draw[e] (p14) -- (p37);
\draw[e] (p15) -- (p37);
\draw[e] (p15) -- (p41);
\draw[e] (p15) -- (p57);
\draw[e] (p16) -- (p31);
\draw[e] (p16) -- (p40);
\draw[e] (p16) -- (p56);
\draw[e] (p17) -- (p22);
\draw[e] (p17) -- (p32);
\draw[e] (p17) -- (p39);
\draw[e] (p17) -- (p55);
\draw[e] (p17) -- (p59);
\draw[e] (p18) -- (p28);
\draw[e] (p18) -- (p50);
\draw[e] (p18) -- (p63);
\draw[e] (p19) -- (p36);
\draw[e] (p19) -- (p41);
\draw[e] (p19) -- (p51);
\draw[e] (p19) -- (p61);
\draw[e] (p20) -- (p24);
\draw[e] (p20) -- (p28);
\draw[e] (p21) -- (p22);
\draw[e] (p21) -- (p43);
\draw[e] (p21) -- (p62);
\draw[e] (p21) -- (p63);
\draw[e] (p22) -- (p29);
\draw[e] (p22) -- (p34);
\draw[e] (p22) -- (p45);
\draw[e] (p23) -- (p42);
\draw[e] (p23) -- (p45);
\draw[e] (p23) -- (p49);
\draw[e] (p24) -- (p39);
\draw[e] (p24) -- (p48);
\draw[e] (p25) -- (p30);
\draw[e] (p25) -- (p40);
\draw[e] (p25) -- (p47);
\draw[e] (p25) -- (p63);
\draw[e] (p26) -- (p36);
\draw[e] (p26) -- (p58);
\draw[e] (p27) -- (p44);
\draw[e] (p27) -- (p49);
\draw[e] (p27) -- (p59);
\draw[e] (p28) -- (p32);
\draw[e] (p28) -- (p36);
\draw[e] (p29) -- (p30);
\draw[e] (p29) -- (p51);
\draw[e] (p30) -- (p37);
\draw[e] (p30) -- (p42);
\draw[e] (p30) -- (p53);
\draw[e] (p31) -- (p50);
\draw[e] (p31) -- (p53);
\draw[e] (p31) -- (p57);
\draw[e] (p32) -- (p47);
\draw[e] (p32) -- (p56);
\draw[e] (p33) -- (p38);
\draw[e] (p33) -- (p48);
\draw[e] (p33) -- (p55);
\draw[e] (p35) -- (p52);
\draw[e] (p35) -- (p57);
\draw[e] (p37) -- (p38);
\draw[e] (p37) -- (p59);
\draw[e] (p38) -- (p45);
\draw[e] (p38) -- (p50);
\draw[e] (p38) -- (p61);
\draw[e] (p39) -- (p58);
\draw[e] (p39) -- (p61);
\draw[e] (p40) -- (p55);
\draw[e] (p41) -- (p46);
\draw[e] (p41) -- (p56);
\draw[e] (p41) -- (p63);
\draw[e] (p42) -- (p52);
\draw[e] (p43) -- (p60);
\draw[e] (p44) -- (p48);
\draw[e] (p44) -- (p52);
\draw[e] (p45) -- (p46);
\draw[e] (p46) -- (p53);
\draw[e] (p46) -- (p58);
\draw[e] (p48) -- (p63);
\draw[e] (p49) -- (p54);
\draw[e] (p50) -- (p60);
\draw[e] (p52) -- (p56);
\draw[e] (p52) -- (p60);
\draw[e] (p53) -- (p54);
\draw[e] (p54) -- (p61);
\draw[e] (p57) -- (p62);
\draw[e] (p61) -- (p62);
\draw[w] (p0) -- (p15);
\draw[w] (p0) -- (p40);
\draw[w] (p15) -- (p34);
\draw[w] (p34) -- (p44);
\draw[w] (p36) -- (p40);
\draw[w] (p36) -- (p44);
% vertices: shape + tone = class of the 4-coloring
\node[v0] at (p0) {};
\node[v0] at (p1) {};
\node[v0] at (p2) {};
\node[v0] at (p3) {};
\node[v0] at (p4) {};
\node[v0] at (p5) {};
\node[v2] at (p6) {};
\node[v0] at (p7) {};
\node[v3] at (p8) {};
\node[v0] at (p9) {};
\node[v0] at (p10) {};
\node[v0] at (p11) {};
\node[v3] at (p12) {};
\node[v0] at (p13) {};
\node[v3] at (p14) {};
\node[v3] at (p15) {};
\node[v2] at (p16) {};
\node[v1] at (p17) {};
\node[v0] at (p18) {};
\node[v0] at (p19) {};
\node[v2] at (p20) {};
\node[v1] at (p21) {};
\node[v0] at (p22) {};
\node[v2] at (p23) {};
\node[v3] at (p24) {};
\node[v2] at (p25) {};
\node[v1] at (p26) {};
\node[v2] at (p27) {};
\node[v1] at (p28) {};
\node[v1] at (p29) {};
\node[v0] at (p30) {};
\node[v3] at (p31) {};
\node[v0] at (p32) {};
\node[v1] at (p33) {};
\node[v2] at (p34) {};
\node[v2] at (p35) {};
\node[v2] at (p36) {};
\node[v1] at (p37) {};
\node[v0] at (p38) {};
\node[v2] at (p39) {};
\node[v3] at (p40) {};
\node[v1] at (p41) {};
\node[v3] at (p42) {};
\node[v2] at (p43) {};
\node[v0] at (p44) {};
\node[v3] at (p45) {};
\node[v2] at (p46) {};
\node[v3] at (p47) {};
\node[v2] at (p48) {};
\node[v3] at (p49) {};
\node[v1] at (p50) {};
\node[v3] at (p51) {};
\node[v1] at (p52) {};
\node[v1] at (p53) {};
\node[v2] at (p54) {};
\node[v2] at (p55) {};
\node[v3] at (p56) {};
\node[v0] at (p57) {};
\node[v3] at (p58) {};
\node[v0] at (p59) {};
\node[v3] at (p60) {};
\node[v1] at (p61) {};
\node[v2] at (p62) {};
\node[v3] at (p63) {};
% labels 0-63
\node[font=\tiny,text=black!60] at (0.0000,7.4200) {0};
\node[font=\tiny,text=black!60] at (0.7273,7.3843) {1};
\node[font=\tiny,text=black!60] at (1.4476,7.2774) {2};
\node[font=\tiny,text=black!60] at (2.1539,7.1005) {3};
\node[font=\tiny,text=black!60] at (2.8395,6.8552) {4};
\node[font=\tiny,text=black!60] at (3.4978,6.5439) {5};
\node[font=\tiny,text=black!60] at (4.1223,6.1695) {6};
\node[font=\tiny,text=black!60] at (4.7072,5.7357) {7};
\node[font=\tiny,text=black!60] at (5.2467,5.2467) {8};
\node[font=\tiny,text=black!60] at (5.7357,4.7072) {9};
\node[font=\tiny,text=black!60] at (6.1695,4.1223) {10};
\node[font=\tiny,text=black!60] at (6.5439,3.4978) {11};
\node[font=\tiny,text=black!60] at (6.8552,2.8395) {12};
\node[font=\tiny,text=black!60] at (7.1005,2.1539) {13};
\node[font=\tiny,text=black!60] at (7.2774,1.4476) {14};
\node[font=\tiny,text=black!60] at (7.3843,0.7273) {15};
\node[font=\tiny,text=black!60] at (7.4200,0.0000) {16};
\node[font=\tiny,text=black!60] at (7.3843,-0.7273) {17};
\node[font=\tiny,text=black!60] at (7.2774,-1.4476) {18};
\node[font=\tiny,text=black!60] at (7.1005,-2.1539) {19};
\node[font=\tiny,text=black!60] at (6.8552,-2.8395) {20};
\node[font=\tiny,text=black!60] at (6.5439,-3.4978) {21};
\node[font=\tiny,text=black!60] at (6.1695,-4.1223) {22};
\node[font=\tiny,text=black!60] at (5.7357,-4.7072) {23};
\node[font=\tiny,text=black!60] at (5.2467,-5.2467) {24};
\node[font=\tiny,text=black!60] at (4.7072,-5.7357) {25};
\node[font=\tiny,text=black!60] at (4.1223,-6.1695) {26};
\node[font=\tiny,text=black!60] at (3.4978,-6.5439) {27};
\node[font=\tiny,text=black!60] at (2.8395,-6.8552) {28};
\node[font=\tiny,text=black!60] at (2.1539,-7.1005) {29};
\node[font=\tiny,text=black!60] at (1.4476,-7.2774) {30};
\node[font=\tiny,text=black!60] at (0.7273,-7.3843) {31};
\node[font=\tiny,text=black!60] at (0.0000,-7.4200) {32};
\node[font=\tiny,text=black!60] at (-0.7273,-7.3843) {33};
\node[font=\tiny,text=black!60] at (-1.4476,-7.2774) {34};
\node[font=\tiny,text=black!60] at (-2.1539,-7.1005) {35};
\node[font=\tiny,text=black!60] at (-2.8395,-6.8552) {36};
\node[font=\tiny,text=black!60] at (-3.4978,-6.5439) {37};
\node[font=\tiny,text=black!60] at (-4.1223,-6.1695) {38};
\node[font=\tiny,text=black!60] at (-4.7072,-5.7357) {39};
\node[font=\tiny,text=black!60] at (-5.2467,-5.2467) {40};
\node[font=\tiny,text=black!60] at (-5.7357,-4.7072) {41};
\node[font=\tiny,text=black!60] at (-6.1695,-4.1223) {42};
\node[font=\tiny,text=black!60] at (-6.5439,-3.4978) {43};
\node[font=\tiny,text=black!60] at (-6.8552,-2.8395) {44};
\node[font=\tiny,text=black!60] at (-7.1005,-2.1539) {45};
\node[font=\tiny,text=black!60] at (-7.2774,-1.4476) {46};
\node[font=\tiny,text=black!60] at (-7.3843,-0.7273) {47};
\node[font=\tiny,text=black!60] at (-7.4200,-0.0000) {48};
\node[font=\tiny,text=black!60] at (-7.3843,0.7273) {49};
\node[font=\tiny,text=black!60] at (-7.2774,1.4476) {50};
\node[font=\tiny,text=black!60] at (-7.1005,2.1539) {51};
\node[font=\tiny,text=black!60] at (-6.8552,2.8395) {52};
\node[font=\tiny,text=black!60] at (-6.5439,3.4978) {53};
\node[font=\tiny,text=black!60] at (-6.1695,4.1223) {54};
\node[font=\tiny,text=black!60] at (-5.7357,4.7072) {55};
\node[font=\tiny,text=black!60] at (-5.2467,5.2467) {56};
\node[font=\tiny,text=black!60] at (-4.7072,5.7357) {57};
\node[font=\tiny,text=black!60] at (-4.1223,6.1695) {58};
\node[font=\tiny,text=black!60] at (-3.4978,6.5439) {59};
\node[font=\tiny,text=black!60] at (-2.8395,6.8552) {60};
\node[font=\tiny,text=black!60] at (-2.1539,7.1005) {61};
\node[font=\tiny,text=black!60] at (-1.4476,7.2774) {62};
\node[font=\tiny,text=black!60] at (-0.7273,7.3843) {63};
\end{tikzpicture}

